Interpretability in Safety-Critical FinancialTrading Systems

Sophisticated machine learning (ML) models to inform trading in the financial sector create problems of interpretability and risk management. Seemingly robust forecasting models may behave erroneously in out of distribution settings. In 2020, some of the world's most sophisticated quant hedge funds suffered losses as their ML models were first underhedged, and then overcompensated. We implement a gradient-based approach for precisely stress-testing how a trading model's forecasts can be manipulated, and their effects on downstream tasks at the trading execution level. We construct inputs -- whether in changes to sentiment or market variables -- that efficiently affect changes in the return distribution. In an industry-standard trading pipeline, we perturb model inputs for eight S&P 500 stocks. We find our approach discovers seemingly in-sample input settings that result in large negative shifts in return distributions. We provide the financial community with mechanisms to interpret ML forecasts in trading systems. For the security community, we provide a compelling application where studying ML robustness necessitates that one capture an end-to-end system's performance rather than study a ML model in isolation. Indeed, we show in our evaluation that errors in the forecasting model's predictions alone are not sufficient for trading decisions made based on these forecasts to yield a negative return.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\toprule
\multicolumn{2}{c}{Setting} & \multicolumn{2}{c}{Accuracy} & \multicolumn{5}{c}{Returns} \\ 
\midrule
\multicolumn{1}{c}{Ticker} & \multicolumn{1}{c}{Set} &  \multicolumn{1}{c}{T} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{Passive} & \multicolumn{1}{c}{$\tau = 0$} & \multicolumn{1}{c}{Kelly $\tau = 0$} & \multicolumn{1}{c}{$\tau = \mu_y + \sigma_y$} & \multicolumn{1}{c}{Kelly $\tau = \mu_y + \sigma_y$}  \\ 
 \toprule 
\multirow{2}{*}{\textbf{ADSK}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{57.4}  & \multicolumn{1}{c}{66.7}  & \multicolumn{1}{c}{40.0}  & \multicolumn{1}{c}{\textbf{1103.9}}  & \multicolumn{1}{c}{-0.1}  & \multicolumn{1}{c}{\textbf{107.7}}  & \multicolumn{1}{c}{\textbf{41.9}}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{53.3}  & \multicolumn{1}{c}{51.8}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{8.3}  & \multicolumn{1}{c}{-0.1}  & \multicolumn{1}{c}{3.3}  & \multicolumn{1}{c}{1.1}  \\ 
\midrule
\multirow{2}{*}{\textbf{BWA}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{55.4}  & \multicolumn{1}{c}{73.4}  & \multicolumn{1}{c}{1.2}  & \multicolumn{1}{c}{\textbf{2836.0}}  & \multicolumn{1}{c}{\textbf{352.7}}  & \multicolumn{1}{c}{\textbf{309.9}}  & \multicolumn{1}{c}{\textbf{141.4}}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{56.4}  & \multicolumn{1}{c}{54.4}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\textbf{10.9}}  & \multicolumn{1}{c}{-0.0}  & \multicolumn{1}{c}{\textbf{5.2}}  & \multicolumn{1}{c}{\textbf{2.3}}  \\ 
\midrule
\multirow{2}{*}{\textbf{CAH}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{55.6}  & \multicolumn{1}{c}{74.1}  & \multicolumn{1}{c}{9.7}  & \multicolumn{1}{c}{\textbf{2231.7}}  & \multicolumn{1}{c}{1.5}  & \multicolumn{1}{c}{\textbf{284.1}}  & \multicolumn{1}{c}{\textbf{109.4}}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{52.8}  & \multicolumn{1}{c}{41.5}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{-3.9}  & \multicolumn{1}{c}{-0.1}  & \multicolumn{1}{c}{1.5}  & \multicolumn{1}{c}{0.0}  \\ 
\midrule
\multirow{2}{*}{\textbf{CE}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{54.2}  & \multicolumn{1}{c}{62.0}  & \multicolumn{1}{c}{10.6}  & \multicolumn{1}{c}{\textbf{387.1}}  & \multicolumn{1}{c}{\textbf{31.7}}  & \multicolumn{1}{c}{\textbf{52.8}}  & \multicolumn{1}{c}{-0.7}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{51.8}  & \multicolumn{1}{c}{49.7}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{3.8}  & \multicolumn{1}{c}{-0.0}  & \multicolumn{1}{c}{2.4}  & \multicolumn{1}{c}{0.3}  \\ 
\midrule
\multirow{2}{*}{\textbf{CHTR}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{56.5}  & \multicolumn{1}{c}{54.4}  & \multicolumn{1}{c}{63.7}  & \multicolumn{1}{c}{\textbf{128.6}}  & \multicolumn{1}{c}{-0.0}  & \multicolumn{1}{c}{32.6}  & \multicolumn{1}{c}{0.0}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{54.9}  & \multicolumn{1}{c}{47.2}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{1.8}  & \multicolumn{1}{c}{-0.0}  & \multicolumn{1}{c}{0.5}  & \multicolumn{1}{c}{-0.6}  \\ 
\midrule
\multirow{2}{*}{\textbf{HAS}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{56.4}  & \multicolumn{1}{c}{55.2}  & \multicolumn{1}{c}{-20.5}  & \multicolumn{1}{c}{\textbf{151.0}}  & \multicolumn{1}{c}{\textbf{0.7}}  & \multicolumn{1}{c}{\textbf{33.4}}  & \multicolumn{1}{c}{\textbf{-0.0}}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{57.9}  & \multicolumn{1}{c}{53.3}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\textbf{15.9}}  & \multicolumn{1}{c}{6.4}  & \multicolumn{1}{c}{3.8}  & \multicolumn{1}{c}{2.4}  \\ 
\midrule
\multirow{2}{*}{\textbf{FANG}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{54.6}  & \multicolumn{1}{c}{71.8}  & \multicolumn{1}{c}{-68.8}  & \multicolumn{1}{c}{\textbf{8969.7}}  & \multicolumn{1}{c}{\textbf{0.2}}  & \multicolumn{1}{c}{\textbf{546.1}}  & \multicolumn{1}{c}{\textbf{-1.1}}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{52.3}  & \multicolumn{1}{c}{55.4}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{31.0}  & \multicolumn{1}{c}{-0.2}  & \multicolumn{1}{c}{3.5}  & \multicolumn{1}{c}{2.0}  \\ 
\midrule
\multirow{2}{*}{\textbf{XLNX}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{55.7}  & \multicolumn{1}{c}{52.9}  & \multicolumn{1}{c}{-2.2}  & \multicolumn{1}{c}{\textbf{61.3}}  & \multicolumn{1}{c}{\textbf{0.3}}  & \multicolumn{1}{c}{\textbf{3.0}}  & \multicolumn{1}{c}{\textbf{-0.3}}  \\ 
 &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{60.5}  & \multicolumn{1}{c}{52.8}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{8.4}  & \multicolumn{1}{c}{1.6}  & \multicolumn{1}{c}{1.6}  & \multicolumn{1}{c}{1.0}  \\ 
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
\multicolumn{4}{c}{Setting} & \multicolumn{3}{c}{Error} & \multicolumn{2}{c}{Accuracy} & \multicolumn{5}{c}{Returns} \\ 
\midrule
\multicolumn{1}{c}{Ticker} & \multicolumn{1}{c}{Set} & \multicolumn{1}{c}{Parameter} & \multicolumn{1}{c}{Direction} & \multicolumn{1}{c}{RMSE} & \multicolumn{1}{c}{MAPE} & \multicolumn{1}{c}{CRSP} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{Passive} & \multicolumn{1}{c}{$\tau = 0$} & \multicolumn{1}{c}{Kelly $\tau = 0$} & \multicolumn{1}{c}{$\tau = \mu_y +\sigma_y$} & \multicolumn{1}{c}{Kelly $\tau = \mu_y +\sigma_y$}  \\ 
 \midrule 
\multirow{8}{*}{\textbf{ADSK}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01985}  & \multicolumn{1}{c}{1.67056}  & \multicolumn{1}{c}{0.91933}  & \multirow{7}{*}{52.6}  & \multicolumn{1}{c}{46.3}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{-11.3}  & \multicolumn{1}{c}{-1.3}  & \multicolumn{1}{c}{2.2}  & \multicolumn{1}{c}{-1.4}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02382}  & \multicolumn{1}{c}{\cellcolor{green!25}4.1041}  & \multicolumn{1}{c}{\cellcolor{green!25}1.09991}  &  & \multicolumn{1}{c}{49.5}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{-8.5}  & \multicolumn{1}{c}{-0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-6.6}  & \multicolumn{1}{c}{-0.4}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02079}  & \multicolumn{1}{c}{\cellcolor{green!25}1.97913}  & \multicolumn{1}{c}{\cellcolor{green!25}0.95181}  &  & \multicolumn{1}{c}{48.4}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{-8.1}  & \multicolumn{1}{c}{-0.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.9}  & \multicolumn{1}{c}{-0.4}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02009}  & \multicolumn{1}{c}{\cellcolor{green!25}2.13263}  & \multicolumn{1}{c}{\cellcolor{green!25}0.95911}  &  & \multicolumn{1}{c}{48.4}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{-6.9}  & \multicolumn{1}{c}{\cellcolor{green!25}-1.9}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.3}  & \multicolumn{1}{c}{-0.4}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02047}  & \multicolumn{1}{c}{\cellcolor{green!25}2.09409}  & \multicolumn{1}{c}{\cellcolor{green!25}0.96214}  &  & \multicolumn{1}{c}{50.5}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-11.8}  & \multicolumn{1}{c}{-0.4}  & \multicolumn{1}{c}{10.3}  & \multicolumn{1}{c}{-1.4}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02103}  & \multicolumn{1}{c}{\cellcolor{green!25}2.2685}  & \multicolumn{1}{c}{\cellcolor{green!25}1.01209}  &  & \multicolumn{1}{c}{\cellcolor{green!25}42.1}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-16.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-3.5}  & \multicolumn{1}{c}{-0.4}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0207}  & \multicolumn{1}{c}{\cellcolor{green!25}2.43082}  & \multicolumn{1}{c}{\cellcolor{green!25}1.01386}  &  & \multicolumn{1}{c}{52.6}  & \multicolumn{1}{c}{18.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-12.4}  & \multicolumn{1}{c}{-0.4}  & \multicolumn{1}{c}{3.1}  & \multicolumn{1}{c}{-0.4}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{BWA}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.0191}  & \multicolumn{1}{c}{1.34892}  & \multicolumn{1}{c}{0.86445}  & \multirow{7}{*}{50.5}  & \multicolumn{1}{c}{60.0}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{4.3}  & \multicolumn{1}{c}{-0.4}  & \multicolumn{1}{c}{7.4}  & \multicolumn{1}{c}{-0.8}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02102}  & \multicolumn{1}{c}{\cellcolor{green!25}1.95462}  & \multicolumn{1}{c}{\cellcolor{green!25}0.99858}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.7}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.6}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}4.2}  & \multicolumn{1}{c}{-0.1}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01965}  & \multicolumn{1}{c}{\cellcolor{green!25}1.61631}  & \multicolumn{1}{c}{\cellcolor{green!25}0.90919}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.7}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.1}  & \multicolumn{1}{c}{1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}6.3}  & \multicolumn{1}{c}{-0.1}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01921}  & \multicolumn{1}{c}{\cellcolor{green!25}1.69147}  & \multicolumn{1}{c}{\cellcolor{green!25}0.88259}  &  & \multicolumn{1}{c}{62.1}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{8.7}  & \multicolumn{1}{c}{-0.4}  & \multicolumn{1}{c}{9.8}  & \multicolumn{1}{c}{5.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01947}  & \multicolumn{1}{c}{\cellcolor{green!25}1.52496}  & \multicolumn{1}{c}{\cellcolor{green!25}0.88966}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.7}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-9.6}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}6.4}  & \multicolumn{1}{c}{-0.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{0.01901}  & \multicolumn{1}{c}{\cellcolor{green!25}1.62888}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86666}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.7}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-3.5}  & \multicolumn{1}{c}{-0.1}  & \multicolumn{1}{c}{\cellcolor{green!25}3.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-1.0}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02233}  & \multicolumn{1}{c}{\cellcolor{green!25}2.65821}  & \multicolumn{1}{c}{\cellcolor{green!25}1.05353}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.7}  & \multicolumn{1}{c}{3.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-6.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}5.4}  & \multicolumn{1}{c}{-0.1}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{CAH}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01752}  & \multicolumn{1}{c}{1.25558}  & \multicolumn{1}{c}{0.81226}  & \multirow{7}{*}{55.8}  & \multicolumn{1}{c}{42.1}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{-11.7}  & \multicolumn{1}{c}{0.6}  & \multicolumn{1}{c}{8.3}  & \multicolumn{1}{c}{4.4}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0198}  & \multicolumn{1}{c}{\cellcolor{green!25}2.47616}  & \multicolumn{1}{c}{\cellcolor{green!25}0.92069}  &  & \multicolumn{1}{c}{42.1}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-15.6}  & \multicolumn{1}{c}{\cellcolor{green!25}0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-8.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.3}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.01723}  & \multicolumn{1}{c}{1.19231}  & \multicolumn{1}{c}{0.80999}  &  & \multicolumn{1}{c}{42.1}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}5.4}  & \multicolumn{1}{c}{\cellcolor{green!25}2.8}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01754}  & \multicolumn{1}{c}{\cellcolor{green!25}1.33194}  & \multicolumn{1}{c}{0.81139}  &  & \multicolumn{1}{c}{47.4}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-14.9}  & \multicolumn{1}{c}{\cellcolor{green!25}0.3}  & \multicolumn{1}{c}{\cellcolor{green!25}5.9}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.5}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.01749}  & \multicolumn{1}{c}{1.24788}  & \multicolumn{1}{c}{\cellcolor{green!25}0.81288}  &  & \multicolumn{1}{c}{43.2}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{-11.2}  & \multicolumn{1}{c}{0.6}  & \multicolumn{1}{c}{8.3}  & \multicolumn{1}{c}{4.4}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0176}  & \multicolumn{1}{c}{1.16013}  & \multicolumn{1}{c}{\cellcolor{green!25}0.82313}  &  & \multicolumn{1}{c}{45.3}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-14.2}  & \multicolumn{1}{c}{\cellcolor{green!25}0.3}  & \multicolumn{1}{c}{8.4}  & \multicolumn{1}{c}{\cellcolor{green!25}3.6}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.01744}  & \multicolumn{1}{c}{1.21399}  & \multicolumn{1}{c}{0.8002}  &  & \multicolumn{1}{c}{46.3}  & \multicolumn{1}{c}{-1.7}  & \multicolumn{1}{c}{-11.0}  & \multicolumn{1}{c}{\cellcolor{green!25}0.5}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{6.6}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{CE}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01507}  & \multicolumn{1}{c}{1.4043}  & \multicolumn{1}{c}{0.79985}  & \multirow{7}{*}{52.6}  & \multicolumn{1}{c}{66.3}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{42.8}  & \multicolumn{1}{c}{21.3}  & \multicolumn{1}{c}{5.9}  & \multicolumn{1}{c}{5.0}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01571}  & \multicolumn{1}{c}{\cellcolor{green!25}1.53213}  & \multicolumn{1}{c}{\cellcolor{green!25}0.84797}  &  & \multicolumn{1}{c}{\cellcolor{green!25}63.2}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{\cellcolor{green!25}33.3}  & \multicolumn{1}{c}{\cellcolor{green!25}20.8}  & \multicolumn{1}{c}{\cellcolor{green!25}4.4}  & \multicolumn{1}{c}{\cellcolor{green!25}4.1}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.01503}  & \multicolumn{1}{c}{\cellcolor{green!25}1.40595}  & \multicolumn{1}{c}{\cellcolor{green!25}0.80708}  &  & \multicolumn{1}{c}{\cellcolor{green!25}64.2}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{\cellcolor{green!25}39.7}  & \multicolumn{1}{c}{\cellcolor{green!25}7.9}  & \multicolumn{1}{c}{\cellcolor{green!25}5.4}  & \multicolumn{1}{c}{\cellcolor{green!25}3.9}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01529}  & \multicolumn{1}{c}{1.35397}  & \multicolumn{1}{c}{\cellcolor{green!25}0.80005}  &  & \multicolumn{1}{c}{\cellcolor{green!25}64.2}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{\cellcolor{green!25}35.6}  & \multicolumn{1}{c}{\cellcolor{green!25}19.6}  & \multicolumn{1}{c}{6.4}  & \multicolumn{1}{c}{5.6}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01603}  & \multicolumn{1}{c}{\cellcolor{green!25}1.62292}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8911}  &  & \multicolumn{1}{c}{\cellcolor{green!25}55.8}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{\cellcolor{green!25}21.1}  & \multicolumn{1}{c}{\cellcolor{green!25}7.7}  & \multicolumn{1}{c}{9.2}  & \multicolumn{1}{c}{8.9}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01523}  & \multicolumn{1}{c}{1.40196}  & \multicolumn{1}{c}{\cellcolor{green!25}0.81581}  &  & \multicolumn{1}{c}{\cellcolor{green!25}63.2}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{\cellcolor{green!25}34.2}  & \multicolumn{1}{c}{\cellcolor{green!25}17.3}  & \multicolumn{1}{c}{6.6}  & \multicolumn{1}{c}{5.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01594}  & \multicolumn{1}{c}{1.3255}  & \multicolumn{1}{c}{\cellcolor{green!25}0.84064}  &  & \multicolumn{1}{c}{\cellcolor{green!25}57.9}  & \multicolumn{1}{c}{33.7}  & \multicolumn{1}{c}{\cellcolor{green!25}20.6}  & \multicolumn{1}{c}{\cellcolor{green!25}8.6}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-1.2}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{CHTR}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01573}  & \multicolumn{1}{c}{1.78706}  & \multicolumn{1}{c}{0.90204}  & \multirow{7}{*}{54.7}  & \multicolumn{1}{c}{55.8}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{12.2}  & \multicolumn{1}{c}{-0.5}  & \multicolumn{1}{c}{5.1}  & \multicolumn{1}{c}{-0.1}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01739}  & \multicolumn{1}{c}{\cellcolor{green!25}1.86774}  & \multicolumn{1}{c}{\cellcolor{green!25}0.98482}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.7}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{\cellcolor{green!25}11.5}  & \multicolumn{1}{c}{0.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{-0.0}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.01549}  & \multicolumn{1}{c}{\cellcolor{green!25}2.22429}  & \multicolumn{1}{c}{\cellcolor{green!25}0.91671}  &  & \multicolumn{1}{c}{61.1}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{15.1}  & \multicolumn{1}{c}{0.9}  & \multicolumn{1}{c}{6.2}  & \multicolumn{1}{c}{-0.1}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{0.01557}  & \multicolumn{1}{c}{\cellcolor{green!25}1.78755}  & \multicolumn{1}{c}{\cellcolor{green!25}0.90237}  &  & \multicolumn{1}{c}{56.8}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{14.5}  & \multicolumn{1}{c}{-0.5}  & \multicolumn{1}{c}{\cellcolor{green!25}2.1}  & \multicolumn{1}{c}{-0.1}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01636}  & \multicolumn{1}{c}{\cellcolor{green!25}1.95211}  & \multicolumn{1}{c}{\cellcolor{green!25}0.98315}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.6}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{\cellcolor{green!25}6.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.5}  & \multicolumn{1}{c}{\cellcolor{green!25}2.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.2}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01618}  & \multicolumn{1}{c}{\cellcolor{green!25}2.01247}  & \multicolumn{1}{c}{\cellcolor{green!25}0.94647}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.7}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{13.5}  & \multicolumn{1}{c}{-0.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-1.0}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01661}  & \multicolumn{1}{c}{\cellcolor{green!25}1.90177}  & \multicolumn{1}{c}{\cellcolor{green!25}0.95431}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.7}  & \multicolumn{1}{c}{10.7}  & \multicolumn{1}{c}{\cellcolor{green!25}11.1}  & \multicolumn{1}{c}{1.2}  & \multicolumn{1}{c}{\cellcolor{green!25}2.1}  & \multicolumn{1}{c}{-0.0}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{HAS}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01735}  & \multicolumn{1}{c}{1.90888}  & \multicolumn{1}{c}{0.84553}  & \multirow{7}{*}{50.0}  & \multicolumn{1}{c}{58.3}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{19.2}  & \multicolumn{1}{c}{-0.3}  & \multicolumn{1}{c}{11.8}  & \multicolumn{1}{c}{6.4}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02635}  & \multicolumn{1}{c}{\cellcolor{green!25}4.9937}  & \multicolumn{1}{c}{\cellcolor{green!25}1.39095}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.1}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{\cellcolor{green!25}5.6}  & \multicolumn{1}{c}{3.1}  & \multicolumn{1}{c}{12.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01834}  & \multicolumn{1}{c}{\cellcolor{green!25}2.05575}  & \multicolumn{1}{c}{\cellcolor{green!25}0.89084}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.1}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{\cellcolor{green!25}15.1}  & \multicolumn{1}{c}{3.3}  & \multicolumn{1}{c}{\cellcolor{green!25}10.5}  & \multicolumn{1}{c}{9.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01922}  & \multicolumn{1}{c}{\cellcolor{green!25}2.18287}  & \multicolumn{1}{c}{\cellcolor{green!25}1.08325}  &  & \multicolumn{1}{c}{\cellcolor{green!25}45.8}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{\cellcolor{green!25}1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.3}  & \multicolumn{1}{c}{12.1}  & \multicolumn{1}{c}{\cellcolor{green!25}5.4}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01779}  & \multicolumn{1}{c}{\cellcolor{green!25}2.14564}  & \multicolumn{1}{c}{\cellcolor{green!25}0.92623}  &  & \multicolumn{1}{c}{\cellcolor{green!25}55.2}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{\cellcolor{green!25}14.6}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.3}  & \multicolumn{1}{c}{\cellcolor{green!25}2.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{0.01728}  & \multicolumn{1}{c}{\cellcolor{green!25}1.95595}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86672}  &  & \multicolumn{1}{c}{59.4}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{\cellcolor{green!25}12.4}  & \multicolumn{1}{c}{2.2}  & \multicolumn{1}{c}{\cellcolor{green!25}6.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.4}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.02097}  & \multicolumn{1}{c}{\cellcolor{green!25}2.43545}  & \multicolumn{1}{c}{\cellcolor{green!25}1.05765}  &  & \multicolumn{1}{c}{\cellcolor{green!25}47.9}  & \multicolumn{1}{c}{20.9}  & \multicolumn{1}{c}{\cellcolor{green!25}-3.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.3}  & \multicolumn{1}{c}{\cellcolor{green!25}11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.0}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{FANG}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.03847}  & \multicolumn{1}{c}{1.97975}  & \multicolumn{1}{c}{0.81061}  & \multirow{7}{*}{54.7}  & \multicolumn{1}{c}{58.9}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{43.2}  & \multicolumn{1}{c}{5.3}  & \multicolumn{1}{c}{0.8}  & \multicolumn{1}{c}{-6.1}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.04187}  & \multicolumn{1}{c}{\cellcolor{green!25}3.16024}  & \multicolumn{1}{c}{\cellcolor{green!25}0.91733}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.6}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-7.9}  & \multicolumn{1}{c}{-0.4}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.04246}  & \multicolumn{1}{c}{\cellcolor{green!25}2.5618}  & \multicolumn{1}{c}{\cellcolor{green!25}0.93104}  &  & \multicolumn{1}{c}{\cellcolor{green!25}49.5}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-10.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{-2.0}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.03882}  & \multicolumn{1}{c}{\cellcolor{green!25}2.66116}  & \multicolumn{1}{c}{\cellcolor{green!25}0.83269}  &  & \multicolumn{1}{c}{58.9}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{\cellcolor{green!25}38.9}  & \multicolumn{1}{c}{\cellcolor{green!25}4.9}  & \multicolumn{1}{c}{\cellcolor{green!25}0.7}  & \multicolumn{1}{c}{-2.1}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0393}  & \multicolumn{1}{c}{1.9289}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8365}  &  & \multicolumn{1}{c}{\cellcolor{green!25}53.7}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{\cellcolor{green!25}0.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{0.8}  & \multicolumn{1}{c}{-6.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0408}  & \multicolumn{1}{c}{\cellcolor{green!25}2.0224}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87012}  &  & \multicolumn{1}{c}{58.9}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{\cellcolor{green!25}33.6}  & \multicolumn{1}{c}{\cellcolor{green!25}3.8}  & \multicolumn{1}{c}{1.8}  & \multicolumn{1}{c}{-4.5}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.03878}  & \multicolumn{1}{c}{\cellcolor{green!25}2.45537}  & \multicolumn{1}{c}{\cellcolor{green!25}0.82008}  &  & \multicolumn{1}{c}{60.0}  & \multicolumn{1}{c}{26.7}  & \multicolumn{1}{c}{\cellcolor{green!25}41.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.6}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0}  & \multicolumn{1}{c}{-3.2}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{XLNX}} &\multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01807}  & \multicolumn{1}{c}{1.13326}  & \multicolumn{1}{c}{0.80098}  & \multirow{7}{*}{52.6}  & \multicolumn{1}{c}{54.7}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{11.5}  & \multicolumn{1}{c}{-0.7}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{2.3}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01809}  & \multicolumn{1}{c}{\cellcolor{green!25}1.20686}  & \multicolumn{1}{c}{\cellcolor{green!25}0.80813}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.5}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{\cellcolor{green!25}4.2}  & \multicolumn{1}{c}{0.6}  & \multicolumn{1}{c}{3.6}  & \multicolumn{1}{c}{2.6}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01976}  & \multicolumn{1}{c}{\cellcolor{green!25}1.53148}  & \multicolumn{1}{c}{\cellcolor{green!25}0.88331}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.6}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{2.3}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01836}  & \multicolumn{1}{c}{1.0886}  & \multicolumn{1}{c}{\cellcolor{green!25}0.81061}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.6}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{\cellcolor{green!25}5.0}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{2.3}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01837}  & \multicolumn{1}{c}{1.10096}  & \multicolumn{1}{c}{\cellcolor{green!25}0.81082}  &  & \multicolumn{1}{c}{\cellcolor{green!25}49.5}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-3.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{2.3}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0182}  & \multicolumn{1}{c}{1.10483}  & \multicolumn{1}{c}{\cellcolor{green!25}0.80442}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.6}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{\cellcolor{green!25}7.5}  & \multicolumn{1}{c}{1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.2}  & \multicolumn{1}{c}{\cellcolor{green!25}0.7}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01837}  & \multicolumn{1}{c}{\cellcolor{green!25}1.15269}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8134}  &  & \multicolumn{1}{c}{55.8}  & \multicolumn{1}{c}{34.8}  & \multicolumn{1}{c}{\cellcolor{green!25}4.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{2.3}  \\ 
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllllll}
\toprule
\multicolumn{4}{c}{Setting} & \multicolumn{3}{c}{Error} & \multicolumn{2}{c}{Accuracy} & \multicolumn{5}{c}{Returns} \\ 
\midrule
\multicolumn{1}{c}{Ticker} & \multicolumn{1}{c}{Set} & \multicolumn{1}{c}{Parameter} & \multicolumn{1}{c}{Direction} & \multicolumn{1}{c}{RMSE} & \multicolumn{1}{c}{MAPE} & \multicolumn{1}{c}{CRSP} & \multicolumn{1}{c}{T} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{Passive} & \multicolumn{1}{c}{$\tau =0$} & \multicolumn{1}{c}{Kelly $\tau =0$} & \multicolumn{1}{c}{$\tau =\mu_y +\sigma_y$} & \multicolumn{1}{c}{Kelly $\tau =\mu_y +\sigma_y$}  \\ 
 \midrule 
\multirow{8}{*}{\textbf{ADSK}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00731}  & \multicolumn{1}{c}{1.04171}  & \multicolumn{1}{c}{0.66758}  & \multicolumn{1}{c}{57.4}  & \multicolumn{1}{c}{66.7}  & \multicolumn{1}{c}{40.0}  & \multicolumn{1}{c}{1103.9}  & \multicolumn{1}{c}{685.0}  & \multicolumn{1}{c}{107.7}  & \multicolumn{1}{c}{83.1}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.0067}  & \multicolumn{1}{c}{1.31622}  & \multicolumn{1}{c}{0.85351}  & \multirow{7}{*}{53.3}  & \multicolumn{1}{c}{51.8}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{8.3}  & \multicolumn{1}{c}{1.9}  & \multicolumn{1}{c}{3.3}  & \multicolumn{1}{c}{1.8}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00673}  & \multicolumn{1}{c}{\cellcolor{green!25}1.34907}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86056}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.3}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}8.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.6}  & \multicolumn{1}{c}{\cellcolor{green!25}2.2}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0068}  & \multicolumn{1}{c}{\cellcolor{green!25}1.61973}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87885}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}6.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.2}  & \multicolumn{1}{c}{9.3}  & \multicolumn{1}{c}{7.7}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00673}  & \multicolumn{1}{c}{\cellcolor{green!25}1.35349}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86564}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.3}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}8.3}  & \multicolumn{1}{c}{2.9}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.8}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00674}  & \multicolumn{1}{c}{1.28695}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86225}  &  & \multicolumn{1}{c}{51.8}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}7.6}  & \multicolumn{1}{c}{\cellcolor{green!25}0.9}  & \multicolumn{1}{c}{\cellcolor{green!25}1.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.5}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0068}  & \multicolumn{1}{c}{\cellcolor{green!25}1.6105}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8788}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}8.1}  & \multicolumn{1}{c}{2.9}  & \multicolumn{1}{c}{\cellcolor{green!25}2.6}  & \multicolumn{1}{c}{\cellcolor{green!25}1.4}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00675}  & \multicolumn{1}{c}{1.29013}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86307}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.3}  & \multicolumn{1}{c}{11.2}  & \multicolumn{1}{c}{\cellcolor{green!25}7.5}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}2.2}  & \multicolumn{1}{c}{\cellcolor{green!25}0.5}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{BWA}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00594}  & \multicolumn{1}{c}{0.8368}  & \multicolumn{1}{c}{0.54563}  & \multicolumn{1}{c}{55.4}  & \multicolumn{1}{c}{73.4}  & \multicolumn{1}{c}{1.2}  & \multicolumn{1}{c}{2836.0}  & \multicolumn{1}{c}{2836.0}  & \multicolumn{1}{c}{309.9}  & \multicolumn{1}{c}{309.9}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00558}  & \multicolumn{1}{c}{3.58545}  & \multicolumn{1}{c}{0.94565}  & \multirow{7}{*}{56.4}  & \multicolumn{1}{c}{54.4}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{5.2}  & \multicolumn{1}{c}{5.2}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0058}  & \multicolumn{1}{c}{\cellcolor{green!25}3.9357}  & \multicolumn{1}{c}{\cellcolor{green!25}0.97229}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.3}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}9.1}  & \multicolumn{1}{c}{\cellcolor{green!25}9.1}  & \multicolumn{1}{c}{\cellcolor{green!25}3.3}  & \multicolumn{1}{c}{\cellcolor{green!25}3.3}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.00549}  & \multicolumn{1}{c}{3.55744}  & \multicolumn{1}{c}{0.93809}  &  & \multicolumn{1}{c}{\cellcolor{green!25}49.2}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}6.4}  & \multicolumn{1}{c}{\cellcolor{green!25}6.4}  & \multicolumn{1}{c}{\cellcolor{green!25}5.0}  & \multicolumn{1}{c}{\cellcolor{green!25}5.0}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00625}  & \multicolumn{1}{c}{\cellcolor{green!25}6.32844}  & \multicolumn{1}{c}{\cellcolor{green!25}1.09095}  &  & \multicolumn{1}{c}{\cellcolor{green!25}47.2}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{8.2}  & \multicolumn{1}{c}{8.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00562}  & \multicolumn{1}{c}{\cellcolor{green!25}3.64542}  & \multicolumn{1}{c}{\cellcolor{green!25}0.9523}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.8}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}8.9}  & \multicolumn{1}{c}{\cellcolor{green!25}8.9}  & \multicolumn{1}{c}{\cellcolor{green!25}5.1}  & \multicolumn{1}{c}{\cellcolor{green!25}5.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00574}  & \multicolumn{1}{c}{\cellcolor{green!25}4.12034}  & \multicolumn{1}{c}{\cellcolor{green!25}0.99432}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{\cellcolor{green!25}4.7}  & \multicolumn{1}{c}{\cellcolor{green!25}4.7}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00558}  & \multicolumn{1}{c}{\cellcolor{green!25}3.70664}  & \multicolumn{1}{c}{0.94011}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.8}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{\cellcolor{green!25}10.0}  & \multicolumn{1}{c}{\cellcolor{green!25}10.0}  & \multicolumn{1}{c}{\cellcolor{green!25}5.1}  & \multicolumn{1}{c}{\cellcolor{green!25}5.1}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{CAH}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.0057}  & \multicolumn{1}{c}{1.26388}  & \multicolumn{1}{c}{0.55608}  & \multicolumn{1}{c}{55.6}  & \multicolumn{1}{c}{74.1}  & \multicolumn{1}{c}{9.7}  & \multicolumn{1}{c}{2231.7}  & \multicolumn{1}{c}{2231.7}  & \multicolumn{1}{c}{284.1}  & \multicolumn{1}{c}{284.1}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00516}  & \multicolumn{1}{c}{2.74455}  & \multicolumn{1}{c}{0.98187}  & \multirow{7}{*}{52.8}  & \multicolumn{1}{c}{41.5}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{-3.9}  & \multicolumn{1}{c}{-3.9}  & \multicolumn{1}{c}{1.5}  & \multicolumn{1}{c}{1.5}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00519}  & \multicolumn{1}{c}{\cellcolor{green!25}2.77402}  & \multicolumn{1}{c}{\cellcolor{green!25}0.98636}  &  & \multicolumn{1}{c}{\cellcolor{green!25}40.5}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.0}  & \multicolumn{1}{c}{2.1}  & \multicolumn{1}{c}{2.1}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.00514}  & \multicolumn{1}{c}{\cellcolor{green!25}2.79521}  & \multicolumn{1}{c}{\cellcolor{green!25}0.98467}  &  & \multicolumn{1}{c}{\cellcolor{green!25}37.9}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-5.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-5.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00569}  & \multicolumn{1}{c}{\cellcolor{green!25}2.99766}  & \multicolumn{1}{c}{\cellcolor{green!25}1.07947}  &  & \multicolumn{1}{c}{44.1}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{-1.3}  & \multicolumn{1}{c}{-1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.7}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0052}  & \multicolumn{1}{c}{\cellcolor{green!25}3.05535}  & \multicolumn{1}{c}{\cellcolor{green!25}0.99033}  &  & \multicolumn{1}{c}{\cellcolor{green!25}39.5}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-5.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-5.2}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00517}  & \multicolumn{1}{c}{\cellcolor{green!25}2.7665}  & \multicolumn{1}{c}{\cellcolor{green!25}0.98229}  &  & \multicolumn{1}{c}{\cellcolor{green!25}40.5}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-4.4}  & \multicolumn{1}{c}{1.5}  & \multicolumn{1}{c}{1.5}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00517}  & \multicolumn{1}{c}{2.68121}  & \multicolumn{1}{c}{\cellcolor{green!25}0.99001}  &  & \multicolumn{1}{c}{\cellcolor{green!25}39.0}  & \multicolumn{1}{c}{16.3}  & \multicolumn{1}{c}{\cellcolor{green!25}-5.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-5.4}  & \multicolumn{1}{c}{1.7}  & \multicolumn{1}{c}{1.7}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{CE}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00633}  & \multicolumn{1}{c}{1.1547}  & \multicolumn{1}{c}{0.74773}  & \multicolumn{1}{c}{54.2}  & \multicolumn{1}{c}{62.0}  & \multicolumn{1}{c}{10.6}  & \multicolumn{1}{c}{387.1}  & \multicolumn{1}{c}{387.1}  & \multicolumn{1}{c}{52.8}  & \multicolumn{1}{c}{52.8}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00476}  & \multicolumn{1}{c}{1.3358}  & \multicolumn{1}{c}{0.87501}  & \multirow{7}{*}{51.8}  & \multicolumn{1}{c}{49.7}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{3.8}  & \multicolumn{1}{c}{3.8}  & \multicolumn{1}{c}{2.4}  & \multicolumn{1}{c}{2.4}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00485}  & \multicolumn{1}{c}{\cellcolor{green!25}1.66177}  & \multicolumn{1}{c}{\cellcolor{green!25}0.88968}  &  & \multicolumn{1}{c}{\cellcolor{green!25}47.7}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-2.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.00476}  & \multicolumn{1}{c}{\cellcolor{green!25}1.36677}  & \multicolumn{1}{c}{\cellcolor{green!25}0.88134}  &  & \multicolumn{1}{c}{\cellcolor{green!25}46.7}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}1.0}  & \multicolumn{1}{c}{\cellcolor{green!25}1.0}  & \multicolumn{1}{c}{\cellcolor{green!25}1.9}  & \multicolumn{1}{c}{\cellcolor{green!25}1.9}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00479}  & \multicolumn{1}{c}{\cellcolor{green!25}1.8357}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87928}  &  & \multicolumn{1}{c}{\cellcolor{green!25}47.2}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  & \multicolumn{1}{c}{\cellcolor{green!25}1.2}  & \multicolumn{1}{c}{\cellcolor{green!25}1.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00478}  & \multicolumn{1}{c}{\cellcolor{green!25}1.33705}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8826}  &  & \multicolumn{1}{c}{\cellcolor{green!25}47.7}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.2}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.2}  & \multicolumn{1}{c}{2.4}  & \multicolumn{1}{c}{2.4}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00476}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3745}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87603}  &  & \multicolumn{1}{c}{\cellcolor{green!25}49.2}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}2.8}  & \multicolumn{1}{c}{\cellcolor{green!25}2.8}  & \multicolumn{1}{c}{\cellcolor{green!25}2.0}  & \multicolumn{1}{c}{\cellcolor{green!25}2.0}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0048}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3534}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87865}  &  & \multicolumn{1}{c}{\cellcolor{green!25}46.7}  & \multicolumn{1}{c}{13.4}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.6}  & \multicolumn{1}{c}{\cellcolor{green!25}1.6}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{CHTR}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00498}  & \multicolumn{1}{c}{1.47279}  & \multicolumn{1}{c}{0.78936}  & \multicolumn{1}{c}{56.5}  & \multicolumn{1}{c}{54.4}  & \multicolumn{1}{c}{63.7}  & \multicolumn{1}{c}{128.6}  & \multicolumn{1}{c}{66.1}  & \multicolumn{1}{c}{32.6}  & \multicolumn{1}{c}{13.5}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00444}  & \multicolumn{1}{c}{1.2516}  & \multicolumn{1}{c}{0.86571}  & \multirow{7}{*}{54.9}  & \multicolumn{1}{c}{47.2}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{1.8}  & \multicolumn{1}{c}{1.4}  & \multicolumn{1}{c}{0.5}  & \multicolumn{1}{c}{0.3}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00447}  & \multicolumn{1}{c}{\cellcolor{green!25}1.28213}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87256}  &  & \multicolumn{1}{c}{\cellcolor{green!25}44.1}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.6}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.8}  & \multicolumn{1}{c}{\cellcolor{green!25}0.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.1}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00446}  & \multicolumn{1}{c}{\cellcolor{green!25}1.26073}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86816}  &  & \multicolumn{1}{c}{\cellcolor{green!25}46.2}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{\cellcolor{green!25}0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0}  & \multicolumn{1}{c}{\cellcolor{green!25}0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}0.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{0.00442}  & \multicolumn{1}{c}{\cellcolor{green!25}1.38467}  & \multicolumn{1}{c}{\cellcolor{green!25}0.87888}  &  & \multicolumn{1}{c}{\cellcolor{green!25}44.1}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.5}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}0.1}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.0}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.00442}  & \multicolumn{1}{c}{\cellcolor{green!25}1.25654}  & \multicolumn{1}{c}{0.86151}  &  & \multicolumn{1}{c}{48.7}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{3.5}  & \multicolumn{1}{c}{3.0}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.4}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.7}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00446}  & \multicolumn{1}{c}{\cellcolor{green!25}1.26407}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8685}  &  & \multicolumn{1}{c}{\cellcolor{green!25}44.1}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{\cellcolor{green!25}-0.9}  & \multicolumn{1}{c}{\cellcolor{green!25}-1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}0.2}  & \multicolumn{1}{c}{\cellcolor{green!25}0.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00445}  & \multicolumn{1}{c}{\cellcolor{green!25}1.28078}  & \multicolumn{1}{c}{\cellcolor{green!25}0.86863}  &  & \multicolumn{1}{c}{\cellcolor{green!25}45.6}  & \multicolumn{1}{c}{14.8}  & \multicolumn{1}{c}{\cellcolor{green!25}0.7}  & \multicolumn{1}{c}{\cellcolor{green!25}0.2}  & \multicolumn{1}{c}{1.0}  & \multicolumn{1}{c}{0.7}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{HAS}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00697}  & \multicolumn{1}{c}{1.10188}  & \multicolumn{1}{c}{0.7614}  & \multicolumn{1}{c}{56.4}  & \multicolumn{1}{c}{55.2}  & \multicolumn{1}{c}{-20.5}  & \multicolumn{1}{c}{151.0}  & \multicolumn{1}{c}{151.0}  & \multicolumn{1}{c}{33.4}  & \multicolumn{1}{c}{33.4}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00564}  & \multicolumn{1}{c}{6.14252}  & \multicolumn{1}{c}{0.8151}  & \multirow{7}{*}{57.9}  & \multicolumn{1}{c}{53.3}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{15.9}  & \multicolumn{1}{c}{15.9}  & \multicolumn{1}{c}{3.8}  & \multicolumn{1}{c}{3.8}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00573}  & \multicolumn{1}{c}{\cellcolor{green!25}10.10177}  & \multicolumn{1}{c}{\cellcolor{green!25}0.83015}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.3}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\cellcolor{green!25}9.8}  & \multicolumn{1}{c}{\cellcolor{green!25}9.8}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00575}  & \multicolumn{1}{c}{\cellcolor{green!25}10.95073}  & \multicolumn{1}{c}{\cellcolor{green!25}0.84026}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\cellcolor{green!25}11.1}  & \multicolumn{1}{c}{\cellcolor{green!25}11.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.2}  & \multicolumn{1}{c}{\cellcolor{green!25}1.2}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00566}  & \multicolumn{1}{c}{\cellcolor{green!25}9.35223}  & \multicolumn{1}{c}{\cellcolor{green!25}0.81801}  &  & \multicolumn{1}{c}{\cellcolor{green!25}49.2}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\cellcolor{green!25}10.1}  & \multicolumn{1}{c}{\cellcolor{green!25}10.1}  & \multicolumn{1}{c}{\cellcolor{green!25}3.7}  & \multicolumn{1}{c}{\cellcolor{green!25}3.7}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00565}  & \multicolumn{1}{c}{5.96019}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8164}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\cellcolor{green!25}13.5}  & \multicolumn{1}{c}{\cellcolor{green!25}13.5}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00575}  & \multicolumn{1}{c}{4.12416}  & \multicolumn{1}{c}{\cellcolor{green!25}0.82732}  &  & \multicolumn{1}{c}{\cellcolor{green!25}47.7}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\cellcolor{green!25}8.4}  & \multicolumn{1}{c}{\cellcolor{green!25}8.4}  & \multicolumn{1}{c}{\cellcolor{green!25}3.6}  & \multicolumn{1}{c}{\cellcolor{green!25}3.6}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00565}  & \multicolumn{1}{c}{5.78568}  & \multicolumn{1}{c}{\cellcolor{green!25}0.81653}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{10.9}  & \multicolumn{1}{c}{\cellcolor{green!25}13.5}  & \multicolumn{1}{c}{\cellcolor{green!25}13.5}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  & \multicolumn{1}{c}{\cellcolor{green!25}3.1}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{FANG}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00953}  & \multicolumn{1}{c}{1.40412}  & \multicolumn{1}{c}{0.5487}  & \multicolumn{1}{c}{54.6}  & \multicolumn{1}{c}{71.8}  & \multicolumn{1}{c}{-68.8}  & \multicolumn{1}{c}{8969.7}  & \multicolumn{1}{c}{8969.7}  & \multicolumn{1}{c}{546.1}  & \multicolumn{1}{c}{546.1}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.01225}  & \multicolumn{1}{c}{7.92493}  & \multicolumn{1}{c}{0.91119}  & \multirow{7}{*}{52.3}  & \multicolumn{1}{c}{55.4}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{31.0}  & \multicolumn{1}{c}{31.0}  & \multicolumn{1}{c}{3.5}  & \multicolumn{1}{c}{3.5}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01229}  & \multicolumn{1}{c}{7.86536}  & \multicolumn{1}{c}{\cellcolor{green!25}0.91588}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.9}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{\cellcolor{green!25}30.5}  & \multicolumn{1}{c}{\cellcolor{green!25}30.5}  & \multicolumn{1}{c}{\cellcolor{green!25}2.3}  & \multicolumn{1}{c}{\cellcolor{green!25}2.3}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.0123}  & \multicolumn{1}{c}{\cellcolor{green!25}8.34055}  & \multicolumn{1}{c}{\cellcolor{green!25}0.91471}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.9}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{\cellcolor{green!25}30.9}  & \multicolumn{1}{c}{\cellcolor{green!25}30.9}  & \multicolumn{1}{c}{\cellcolor{green!25}3.4}  & \multicolumn{1}{c}{\cellcolor{green!25}3.4}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{0.01219}  & \multicolumn{1}{c}{7.65769}  & \multicolumn{1}{c}{\cellcolor{green!25}0.91185}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.9}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{\cellcolor{green!25}30.6}  & \multicolumn{1}{c}{\cellcolor{green!25}30.6}  & \multicolumn{1}{c}{\cellcolor{green!25}3.3}  & \multicolumn{1}{c}{\cellcolor{green!25}3.3}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{0.01224}  & \multicolumn{1}{c}{7.86871}  & \multicolumn{1}{c}{0.90992}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.9}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{\cellcolor{green!25}27.3}  & \multicolumn{1}{c}{\cellcolor{green!25}27.3}  & \multicolumn{1}{c}{3.5}  & \multicolumn{1}{c}{3.5}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{0.01212}  & \multicolumn{1}{c}{7.44283}  & \multicolumn{1}{c}{0.9023}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.8}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{\cellcolor{green!25}24.0}  & \multicolumn{1}{c}{\cellcolor{green!25}24.0}  & \multicolumn{1}{c}{\cellcolor{green!25}2.8}  & \multicolumn{1}{c}{\cellcolor{green!25}2.8}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.01227}  & \multicolumn{1}{c}{7.74312}  & \multicolumn{1}{c}{\cellcolor{green!25}0.91352}  &  & \multicolumn{1}{c}{\cellcolor{green!25}54.9}  & \multicolumn{1}{c}{54.3}  & \multicolumn{1}{c}{\cellcolor{green!25}26.1}  & \multicolumn{1}{c}{\cellcolor{green!25}26.1}  & \multicolumn{1}{c}{3.5}  & \multicolumn{1}{c}{3.5}  \\ 
\bottomrule
\multirow{8}{*}{\textbf{XLNX}} &\multicolumn{1}{c}{\textbf{training}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00665}  & \multicolumn{1}{c}{1.446}  & \multicolumn{1}{c}{0.81742}  & \multicolumn{1}{c}{55.7}  & \multicolumn{1}{c}{52.9}  & \multicolumn{1}{c}{-2.2}  & \multicolumn{1}{c}{61.3}  & \multicolumn{1}{c}{61.3}  & \multicolumn{1}{c}{3.0}  & \multicolumn{1}{c}{3.0}  \\ 
\cline{2-14}
 & \multicolumn{1}{c}{\textbf{test}} & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{\NA}  & \multicolumn{1}{c}{0.00566}  & \multicolumn{1}{c}{1.20706}  & \multicolumn{1}{c}{0.85306}  & \multirow{7}{*}{60.5}  & \multicolumn{1}{c}{52.8}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{8.4}  & \multicolumn{1}{c}{8.4}  & \multicolumn{1}{c}{1.6}  & \multicolumn{1}{c}{1.6}  \\ 
\cline{2-14}
 & \multirow{6}{*}{\textbf{synthetic}}  & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00575}  & \multicolumn{1}{c}{\cellcolor{green!25}1.45487}  & \multicolumn{1}{c}{0.85287}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}0.3}  & \multicolumn{1}{c}{\cellcolor{green!25}0.3}  \\ 
 &    & \multicolumn{1}{c}{$\mu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00567}  & \multicolumn{1}{c}{\cellcolor{green!25}1.21223}  & \multicolumn{1}{c}{\cellcolor{green!25}0.85517}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.3}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{\cellcolor{green!25}7.2}  & \multicolumn{1}{c}{\cellcolor{green!25}7.2}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00566}  & \multicolumn{1}{c}{\cellcolor{green!25}1.20815}  & \multicolumn{1}{c}{0.85172}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.3}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{\cellcolor{green!25}7.3}  & \multicolumn{1}{c}{\cellcolor{green!25}7.3}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  \\ 
 &    & \multicolumn{1}{c}{$\sigma$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00567}  & \multicolumn{1}{c}{\cellcolor{green!25}1.21264}  & \multicolumn{1}{c}{\cellcolor{green!25}0.85555}  &  & \multicolumn{1}{c}{\cellcolor{green!25}51.3}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{\cellcolor{green!25}6.4}  & \multicolumn{1}{c}{\cellcolor{green!25}6.4}  & \multicolumn{1}{c}{1.6}  & \multicolumn{1}{c}{1.6}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\uparrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00569}  & \multicolumn{1}{c}{\cellcolor{green!25}1.22304}  & \multicolumn{1}{c}{\cellcolor{green!25}0.8551}  &  & \multicolumn{1}{c}{\cellcolor{green!25}50.8}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{\cellcolor{green!25}7.9}  & \multicolumn{1}{c}{\cellcolor{green!25}7.9}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  \\ 
 &    & \multicolumn{1}{c}{$\nu$}  & \multicolumn{1}{c}{$\downarrow$}  & \multicolumn{1}{c}{\cellcolor{green!25}0.00571}  & \multicolumn{1}{c}{1.20055}  & \multicolumn{1}{c}{\cellcolor{green!25}0.85365}  &  & \multicolumn{1}{c}{\cellcolor{green!25}52.3}  & \multicolumn{1}{c}{27.0}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{\cellcolor{green!25}7.8}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  & \multicolumn{1}{c}{\cellcolor{green!25}1.1}  \\ 
\bottomrule
\midrule
\bottomrule
\end{tabular}
